Multipliers for forced Lurye systems with slope-restricted nonlinearities

Dynamic multipliers can be used to guarantee the stability of Lurye systems with slope-restricted nonlinearities, but give no guarantee that the closed-loop system has finite incremental gain. We show that multipliers guarantee the closed-loop power gain to be bounded and quantifiable. Power may be measured about an appropriate steady state bias term, provided the multiplier does not require the nonlinearity to be odd. Hence dynamic multipliers can be used to guarantee such Lurye systems have low sensitivity to noise, provided other exogenous signals have constant steady state. For periodic excitation, the closed-loop response can apparently have a subharmonic or chaotic response. We revisit a class of multipliers that can guarantee a unique, attractive and period-preserving solution. We show the multipliers can be derived using classical tools and reconsider assumptions required for their application. Their phase limitations are inherited from those of discrete-time multipliers. The multipliers cannot be used at all frequencies unless the circle criterion can also be applied; this is consistent with known results about dynamic multipliers and incremental stability.

==> Lure_delta1.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Sat Oct 11 09:13:48 BST 2014
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="0" x-max="60" y-min="0" y-max="30" auto-bounding="true">
%<multicurve right-arrow= "head"
%	 points= "(0,25);(0,25);(7.5,25);(7.5,25)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(25,5);(25,5);(10,5);(10,5)"
%	 fill-style= "none"
%	 />
%<multicurve right-arrow= "head"
%	 points= "(10,5);(10,5);(10,22.5);(10,22.5)"
%	 fill-style= "none"
%	 />
%<multicurve right-arrow= "head"
%	 points= "(12.5,25);(12.5,25);(25,25);(25,25)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(35,25);(35,25);(50,25);(50,25)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(50,25);(50,25);(50,7.5);(50,7.5)"
%	 fill-style= "none"
%	 />
%<multicurve right-arrow= "head"
%	 points= "(47.5,5);(47.5,5);(35,5);(35,5)"
%	 fill-style= "none"
%	 />
%<text text-vert-align= "center-v"
%	 anchor-point= "(0,30)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$r_1$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(42.5,30)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$y_1$
%</text>
%<parallelogram p3= "(35,20)"
%	 p2= "(35,30)"
%	 p1= "(25,30)"
%	 fill-style= "none"
%	 />
%<parallelogram p3= "(35,0)"
%	 p2= "(35,10)"
%	 p1= "(25,10)"
%	 fill-style= "none"
%	 />
%<text text-vert-align= "center-v"
%	 anchor-point= "(30,5)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\phi$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(30,25)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$G$
%</text>
%<ellipse p3= "(12.5,22.5)"
%	 p2= "(12.5,27.5)"
%	 p1= "(7.5,27.5)"
%	 closure= "open"
%	 angle-end= "0"
%	 fill-style= "none"
%	 angle-start= "0"
%	 />
%<text text-vert-align= "center-v"
%	 anchor-point= "(12.5,20)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$-$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(17.5,30)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$u_1$
%</text>
%<ellipse p3= "(52.5,2.5)"
%	 p2= "(52.5,7.5)"
%	 p1= "(47.5,7.5)"
%	 closure= "open"
%	 angle-end= "0"
%	 fill-style= "none"
%	 angle-start= "0"
%	 />
%<multicurve right-arrow= "head"
%	 points= "(60,5);(60,5);(52.5,5);(52.5,5)"
%	 fill-style= "none"
%	 />
%<text text-vert-align= "center-v"
%	 anchor-point= "(60,2.5)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$r_2$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(42.5,2.5)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$u_2$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(17.5,2.5)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$y_2$
%</text>
%</jpic>
%%End JPIC-XML
%LaTeX-picture environment using emulated lines and arcs
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\unitlength \JPicScale mm
\begin{picture}(60,40)(0,0)
\linethickness{0.3mm}
%\put(0,25){\line(1,0){7.5}}
%\put(7.5,25){\vector(1,0){0.12}}
\linethickness{0.3mm}
\put(10,20){\line(1,0){15}}
\linethickness{0.3mm}
%\put(10,5){\line(0,1){17.5}}
\put(10,20){\line(0,1){15}}
%\put(10,22.5){\vector(0,1){0.12}}
\linethickness{0.3mm}
%\put(12.5,25){\line(1,0){12.5}}
\put(10,35){\line(1,0){15}}
\put(25,35){\vector(1,0){0.12}}
\linethickness{0.3mm}
\put(35,35){\line(1,0){15}}
\linethickness{0.3mm}
\put(50,22.5){\line(0,1){12.5}}
\linethickness{0.3mm}
\put(35,20){\line(1,0){12.5}}
\put(35,20){\vector(-1,0){0.12}}
\put(50,22.5){\vector(0,-1){0.12}}
%\put(0,30){\makebox(0,0)[cc]{$r_1$}}

\put(42.5,40){\makebox(0,0)[cc]{$y_1$}}

\linethickness{0.3mm}
\put(25,40){\line(1,0){10}}
\put(25,30){\line(0,1){10}}
\put(35,30){\line(0,1){10}}
\put(25,30){\line(1,0){10}}
\linethickness{0.3mm}
\put(25,25){\line(1,0){10}}
\put(25,15){\line(0,1){10}}
\put(35,15){\line(0,1){10}}
\put(25,15){\line(1,0){10}}
\put(30,20){\makebox(0,0)[cc]{$\boldsymbol\phi$}}

\put(30,35){\makebox(0,0)[cc]{$-\boldsymbol{G}$}}
\put(30,5){\makebox(0,0)[cc]{$\Delta$}}

\linethickness{0.3mm}
%\put(10,25){\circle{5}}

%\put(12.5,20){\makebox(0,0)[cc]{$-$}}

\put(17.5,40){\makebox(0,0)[cc]{$-u_1$}}

\linethickness{0.3mm}
\put(50,20){\circle{5}}

\linethickness{0.3mm}
\put(52.5,20){\line(1,0){7.5}}
\put(52.5,20){\vector(-1,0){0.12}}
\put(57.5,17.5){\makebox(0,0)[cc]{$r_2$}}

\put(42.5,17.5){\makebox(0,0)[cc]{$u_2$}}

\put(17.5,17.5){\makebox(0,0)[cc]{$y_2$}}


\linethickness{0.3mm}
\put(25,10){\line(1,0){10}}
\put(25,0){\line(0,1){10}}
\put(35,0){\line(0,1){10}}
\put(25,0){\line(1,0){10}}
\put(35,5){\line(1,0){25}}
\put(10,5){\line(1,0){15}}
\put(25,5){\vector(1,0){0.12}}
\put(10,5){\line(0,1){20}}
\put(60,5){\line(0,1){15}}

\end{picture}


==> lure_v4.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Sat Oct 11 09:13:48 BST 2014
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="0" x-max="60" y-min="0" y-max="30" auto-bounding="true">
%<multicurve right-arrow= "head"
%	 points= "(0,25);(0,25);(7.5,25);(7.5,25)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(25,5);(25,5);(10,5);(10,5)"
%	 fill-style= "none"
%	 />
%<multicurve right-arrow= "head"
%	 points= "(10,5);(10,5);(10,22.5);(10,22.5)"
%	 fill-style= "none"
%	 />
%<multicurve right-arrow= "head"
%	 points= "(12.5,25);(12.5,25);(25,25);(25,25)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(35,25);(35,25);(50,25);(50,25)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(50,25);(50,25);(50,7.5);(50,7.5)"
%	 fill-style= "none"
%	 />
%<multicurve right-arrow= "head"
%	 points= "(47.5,5);(47.5,5);(35,5);(35,5)"
%	 fill-style= "none"
%	 />
%<text text-vert-align= "center-v"
%	 anchor-point= "(0,30)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$r_1$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(42.5,30)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$y_1$
%</text>
%<parallelogram p3= "(35,20)"
%	 p2= "(35,30)"
%	 p1= "(25,30)"
%	 fill-style= "none"
%	 />
%<parallelogram p3= "(35,0)"
%	 p2= "(35,10)"
%	 p1= "(25,10)"
%	 fill-style= "none"
%	 />
%<text text-vert-align= "center-v"
%	 anchor-point= "(30,5)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\phi$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(30,25)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$G$
%</text>
%<ellipse p3= "(12.5,22.5)"
%	 p2= "(12.5,27.5)"
%	 p1= "(7.5,27.5)"
%	 closure= "open"
%	 angle-end= "0"
%	 fill-style= "none"
%	 angle-start= "0"
%	 />
%<text text-vert-align= "center-v"
%	 anchor-point= "(12.5,20)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$-$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(17.5,30)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$u_1$
%</text>
%<ellipse p3= "(52.5,2.5)"
%	 p2= "(52.5,7.5)"
%	 p1= "(47.5,7.5)"
%	 closure= "open"
%	 angle-end= "0"
%	 fill-style= "none"
%	 angle-start= "0"
%	 />
%<multicurve right-arrow= "head"
%	 points= "(60,5);(60,5);(52.5,5);(52.5,5)"
%	 fill-style= "none"
%	 />
%<text text-vert-align= "center-v"
%	 anchor-point= "(60,2.5)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$r_2$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(42.5,2.5)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$u_2$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(17.5,2.5)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$y_2$
%</text>
%</jpic>
%%End JPIC-XML
%LaTeX-picture environment using emulated lines and arcs
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\unitlength \JPicScale mm
\begin{picture}(60,25)(0,0)
\linethickness{0.3mm}
\put(0,20){\line(1,0){7.5}}
\put(7.5,20){\vector(1,0){0.12}}
\linethickness{0.3mm}
\put(10,5){\line(1,0){15}}
\linethickness{0.3mm}
\put(10,5){\line(0,1){12.5}}
\put(10,17.5){\vector(0,1){0.12}}
\linethickness{0.3mm}
\put(12.5,20){\line(1,0){12.5}}
\put(25,20){\vector(1,0){0.12}}
\linethickness{0.3mm}
\put(35,20){\line(1,0){15}}
\linethickness{0.3mm}
\put(50,7.5){\line(0,1){12.5}}
\linethickness{0.3mm}
\put(35,5){\line(1,0){12.5}}
\put(35,5){\vector(-1,0){0.12}}
\put(0,25){\makebox(0,0)[cc]{$r_1$}}

\put(42.5,25){\makebox(0,0)[cc]{$y_1$}}

\linethickness{0.3mm}
\put(25,25){\line(1,0){10}}
\put(25,15){\line(0,1){10}}
\put(35,15){\line(0,1){10}}
\put(25,15){\line(1,0){10}}
\linethickness{0.3mm}
\put(25,0){\line(1,0){10}}
\put(25,0){\line(0,1){10}}
\put(35,0){\line(0,1){10}}
\put(25,10){\line(1,0){10}}
\put(30,5){\makebox(0,0)[cc]{$\boldsymbol\phi$}}

\put(30,20){\makebox(0,0)[cc]{$\boldsymbol{G}$}}

\linethickness{0.3mm}
\put(10,20){\circle{5}}

\put(12.5,15){\makebox(0,0)[cc]{$-$}}

\put(17.5,25){\makebox(0,0)[cc]{$u_1$}}

\linethickness{0.3mm}
\put(50,5){\circle{5}}
\put(50,7.5){\vector(0,-1){0.12}}

\linethickness{0.3mm}
\put(52.5,5){\line(1,0){7.5}}
\put(52.5,5){\vector(-1,0){0.12}}
\put(60,2.5){\makebox(0,0)[cc]{$r_2$}}

\put(42.5,2.5){\makebox(0,0)[cc]{$u_2$}}

\put(17.5,2.5){\makebox(0,0)[cc]{$y_2$}}

\end{picture}


==> lurye_delta.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Sat Oct 11 09:13:48 BST 2014
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="0" x-max="60" y-min="0" y-max="30" auto-bounding="true">
%<multicurve right-arrow= "head"
%	 points= "(0,25);(0,25);(7.5,25);(7.5,25)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(25,5);(25,5);(10,5);(10,5)"
%	 fill-style= "none"
%	 />
%<multicurve right-arrow= "head"
%	 points= "(10,5);(10,5);(10,22.5);(10,22.5)"
%	 fill-style= "none"
%	 />
%<multicurve right-arrow= "head"
%	 points= "(12.5,25);(12.5,25);(25,25);(25,25)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(35,25);(35,25);(50,25);(50,25)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(50,25);(50,25);(50,7.5);(50,7.5)"
%	 fill-style= "none"
%	 />
%<multicurve right-arrow= "head"
%	 points= "(47.5,5);(47.5,5);(35,5);(35,5)"
%	 fill-style= "none"
%	 />
%<text text-vert-align= "center-v"
%	 anchor-point= "(0,30)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$r_1$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(42.5,30)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$y_1$
%</text>
%<parallelogram p3= "(35,20)"
%	 p2= "(35,30)"
%	 p1= "(25,30)"
%	 fill-style= "none"
%	 />
%<parallelogram p3= "(35,0)"
%	 p2= "(35,10)"
%	 p1= "(25,10)"
%	 fill-style= "none"
%	 />
%<text text-vert-align= "center-v"
%	 anchor-point= "(30,5)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\phi$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(30,25)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$G$
%</text>
%<ellipse p3= "(12.5,22.5)"
%	 p2= "(12.5,27.5)"
%	 p1= "(7.5,27.5)"
%	 closure= "open"
%	 angle-end= "0"
%	 fill-style= "none"
%	 angle-start= "0"
%	 />
%<text text-vert-align= "center-v"
%	 anchor-point= "(12.5,20)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$-$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(17.5,30)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$u_1$
%</text>
%<ellipse p3= "(52.5,2.5)"
%	 p2= "(52.5,7.5)"
%	 p1= "(47.5,7.5)"
%	 closure= "open"
%	 angle-end= "0"
%	 fill-style= "none"
%	 angle-start= "0"
%	 />
%<multicurve right-arrow= "head"
%	 points= "(60,5);(60,5);(52.5,5);(52.5,5)"
%	 fill-style= "none"
%	 />
%<text text-vert-align= "center-v"
%	 anchor-point= "(60,2.5)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$r_2$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(42.5,2.5)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$u_2$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(17.5,2.5)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$y_2$
%</text>
%</jpic>
%%End JPIC-XML
%LaTeX-picture environment using emulated lines and arcs
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\unitlength \JPicScale mm
\begin{picture}(60,25)(0,0)
\linethickness{0.3mm}
%\put(0,20){\line(1,0){7.5}}
%\put(7.5,20){\vector(1,0){0.12}}
\linethickness{0.3mm}
\put(10,5){\line(1,0){15}}
\linethickness{0.3mm}
\put(10,5){\line(0,1){12.5}}
\put(10,17.5){\vector(0,1){0.12}}
\linethickness{0.3mm}
\put(12.5,20){\line(1,0){12.5}}
\put(25,20){\vector(1,0){0.12}}
\linethickness{0.3mm}
\put(35,20){\line(1,0){15}}
\linethickness{0.3mm}
\put(50,7.5){\line(0,1){12.5}}
\linethickness{0.3mm}
\put(35,5){\line(1,0){12.5}}
\put(35,5){\vector(-1,0){0.12}}
%\put(0,25){\makebox(0,0)[cc]{$r_1$}}

%\put(42.5,25){\makebox(0,0)[cc]{$y_1^\partial=y_1-y_1^*$}}
\put(47.5,25){\makebox(0,0)[cc]{$y_1^\partial=y_1-y_1^*$}}

\linethickness{0.3mm}
\put(25,25){\line(1,0){10}}
\put(25,15){\line(0,1){10}}
\put(35,15){\line(0,1){10}}
\put(25,15){\line(1,0){10}}
\linethickness{0.3mm}
\put(25,0){\line(1,0){10}}
\put(25,0){\line(0,1){10}}
\put(35,0){\line(0,1){10}}
\put(25,10){\line(1,0){10}}
\put(30,5){\makebox(0,0)[cc]{$\boldsymbol\phi^\partial$}}

\put(30,20){\makebox(0,0)[cc]{$\boldsymbol{G}$}}

\linethickness{0.3mm}
\put(10,20){\circle{5}}

\put(12.5,15){\makebox(0,0)[cc]{$-$}}

%\put(17.5,25){\makebox(0,0)[cc]{$u_1^\delta=u_1-u_1^*$}}
\put(12.5,25){\makebox(0,0)[cc]{$u_1^\delta=u_1-u_1^*$}}

\linethickness{0.3mm}
\put(50,5){\circle{5}}
\put(50,7.5){\vector(0,-1){0.12}}

\linethickness{0.3mm}
\put(52.5,5){\line(1,0){7.5}}
\put(52.5,5){\vector(-1,0){0.12}}
\put(60,7.5){\makebox(0,0)[cc]{$r_r-r_2^*$}}

%\put(42.5,2.5){\makebox(0,0)[cc]{$u_2^\partial = u_2-u_2^*$}}
\put(47.5,0){\makebox(0,0)[cc]{$u_2^\partial = u_2-u_2^*$}}

%\put(17.5,2.5){\makebox(0,0)[cc]{$y_2= y_2-y_2^*$}}
\put(12.5,2.5){\makebox(0,0)[cc]{$y_2^\partial= y_2-y_2^*$}}

\end{picture}

